CollisionGAT: Controller-Agnostic One-Step Collision Screening for Multi-Agent Motion

Before a team of robots moves, each proposed step must be checked for collisions with other robots and with obstacles. We present CollisionGAT, a graph-attention network that reads the current and proposed states of moving agents together with locally relevant stationary obstacles and returns one collision-risk score per moving agent. Any controller can use these scores to accept, repair, replan, or postpone a proposed step. We mount CollisionGAT on a continuous path-following controller and on GATeD, an obstacle-blind D* Lite planner that uses typed vetoes to update its planning graphs. Exact geometric checks supply the training labels and independently audit every executed step.

==> figures/arch_fig.tex <==
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  agentn/.style={circle,draw=blue!50!black,fill=blue!15,minimum size=7mm,inner sep=0pt},
  recv/.style={circle,draw=blue!60!black,very thick,fill=blue!25,minimum size=8mm,inner sep=0pt},
  obsn/.style={draw=gray!70!black,fill=gray!25,minimum size=6.5mm,inner sep=0pt},
  stage/.style={draw,rounded corners=2pt,align=center,fill=orange!12,draw=orange!60!black,inner sep=4pt,minimum height=8mm},
  act/.style={->,line width=1.4pt,black},
  lbl/.style={font=\scriptsize},
  wlbl/.style={font=\scriptsize,fill=white,inner sep=1pt},
  panelcap/.style={font=\scriptsize\itshape,align=center},
]
% ===== left panel: actions first, then i's attention over its senders =====
\begin{scope}
  \node[recv]  (i) at (2.6,0)    {$i$};
  \node[agentn](j) at (0,1.6)    {$j$};
  \node[agentn](k) at (0,-1.6)   {$k$};
  \node[obsn]  (o) at (0,0)      {$o$};
  % --- proposed actions (black): j heads for i's destination, k departs, o static, i steps right
  \draw[act] (i.east) -- ++(0.75,0.15) node[lbl,right]{$\bm q_i$};
  \draw[act] (j.south east) -- ++(1.05,-0.70) node[lbl,right]{$\bm q_j$};
  \draw[act] (k.south west) -- ++(-0.60,-0.45) node[lbl,left]{$\bm q_k$};
  \node[lbl,gray!60!black] at (0,-0.62) {static};
  % --- attention (blue arcs into i): thickness = weight
  \draw[->,line width=2.4pt,blue!60!black] (j.east) to[bend left=28]
    node[wlbl,pos=0.55,above]{$\alpha_{ji}{=}.91$} (i.north west);
  \draw[->,line width=0.7pt,blue!60!black!70] (o.south east) to[bend right=25]
    node[wlbl,pos=0.5,below]{$.06$} (i.south);
  \draw[->,line width=0.5pt,blue!60!black!70] (k.east) to[bend right=30]
    node[wlbl,pos=0.55,below]{$.03$} (i.south east);
  \node[panelcap] at (1.2,-2.9) {(a) black: proposed actions; blue: $i$'s attention,\\thickness $=$ weight. $j$ heads for $i$'s\\destination and takes nearly all of it};
\end{scope}
% ===== right panel: score pipeline =====
\begin{scope}[shift={(7.4,1.55)}]
  \node[stage] (m)  at (0,0)    {$\bm M_i$: weighted messages,\\[-1pt]\scriptsize four heads concatenated};
  \node[stage] (u)  at (0,-1.8) {$\bm h_i$: combined with own\\[-1pt]\scriptsize state $\phi_x(\bm x_i)$, residual $+$ LN};
  \node[stage] (y)  at (0,-3.6) {$\hat y_i=\sigma(\bm w^\top\bm h_i+b)$};
  \draw[->,thick] (m) -- (u);
  \draw[->,thick] (u) -- (y);
  \node[panelcap] at (0,-4.5) {(b) summary $+$ self\\becomes one risk score};
\end{scope}
\end{tikzpicture}


==> figures/attach_fig.tex <==
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  box/.style={draw,rounded corners=2pt,align=center,inner sep=5pt,minimum height=11mm},
  ctrl/.style={box,fill=blue!8,draw=blue!50!black,minimum width=30mm},
  exec/.style={box,fill=green!8,draw=green!50!black,minimum width=30mm},
  gat/.style={box,fill=orange!15,draw=orange!60!black,thick,minimum width=30mm},
  flow/.style={->,very thick},
  edgelbl/.style={font=\scriptsize,align=center,fill=white,inner sep=1.5pt},
]
\node[ctrl] (c) at (0,0) {Any controller\\\scriptsize unchanged};
\node[gat]  (g) at (6.2,0) {CollisionGAT\\\scriptsize one risk score per agent};
\node[exec] (e) at (6.2,-2.5) {Execute\\\scriptsize only vetted actions};
\draw[flow] (c.east) -- node[edgelbl,pos=0.45]{proposals $\bm q$} (g.west);
\draw[flow] (g.south) -- node[edgelbl]{safe} (e.north);
\draw[flow] (g.north) -- ++(0,0.55) -| node[edgelbl,pos=0.35]{veto: repair and re-propose} (c.north);
\draw[flow,green!40!black] (e.west) -| node[edgelbl,pos=0.3]{next timestamp} (c.south);
\end{tikzpicture}


==> figures/labels_fig.tex <==
\begin{tikzpicture}[
  >=Stealth,
  agent/.style={circle,draw=black,fill=blue!25,minimum size=5.5mm,inner sep=0pt,font=\scriptsize},
  prop/.style={->,thick,blue!60!black},
  lbl/.style={font=\scriptsize},
  panelcap/.style={font=\scriptsize\itshape,align=center},
]
% ---------- (a): continuous endpoint overlap ----------
\begin{scope}[shift={(0,0)}]
  \draw[dashed,gray] (0.2,0.4) circle (0.28);
  \draw[dashed,gray] (2.4,1.6) circle (0.34);
  \fill[blue!20,draw=blue!60!black] (1.25,1.05) circle (0.28);
  \fill[red!20,draw=red!60!black]   (1.65,1.15) circle (0.34);
  \draw[prop] (0.2,0.4) -- (1.05,0.92);
  \draw[prop,red!60!black] (2.4,1.6) -- (1.9,1.28);
  \node[lbl] at (0.2,0.02) {$\bm p_i$};
  \node[lbl] at (2.4,2.02) {$\bm p_j$};
  \node[lbl] at (0.95,1.42) {$\bm q_i$};
  \node[lbl] at (2.15,0.85) {$\bm q_j$};
  \node[panelcap] at (1.3,-0.62) {(a) endpoint overlap:\\detected by swept label};
\end{scope}
% ---------- (b): continuous crossing, safe endpoints ----------
\begin{scope}[shift={(4.1,0)}]
  \draw[dashed,gray] (0.2,1.6) circle (0.28);
  \draw[dashed,gray] (0.2,0.3) circle (0.28);
  \fill[blue!20,draw=blue!60!black] (2.3,0.3) circle (0.28);
  \fill[red!20,draw=red!60!black]   (2.3,1.6) circle (0.28);
  \draw[prop] (0.2,1.6) -- (2.0,0.42);
  \draw[prop,red!60!black] (0.2,0.3) -- (2.0,1.48);
  \node[font=\footnotesize,red!70!black] at (1.25,0.95) {$\times$};
  \node[lbl] at (0.2,2.0) {$\bm p_i$};
  \node[lbl] at (0.2,-0.12) {$\bm p_j$};
  \node[lbl] at (2.3,-0.12) {$\bm q_i$};
  \node[lbl] at (2.3,2.0) {$\bm q_j$};
  \node[panelcap] at (1.25,-0.62) {(b) crossing, safe endpoints:\\detected by swept label};
\end{scope}
% ---------- (c): grid duplicate destination ----------
\begin{scope}[shift={(0.3,-4.0)}]
  \draw[gray!60] (0,0) grid (2,2);
  \node[agent] (A) at (0.5,1.5) {$i$};
  \node[agent,fill=red!25] (B) at (1.5,0.5) {$j$};
  \draw[prop] (A) -- (1.32,1.42);
  \draw[prop,red!60!black] (B) -- (1.5,1.28);
  \draw[red!70!black,thick] (1.06,1.06) rectangle (1.94,1.94);
  \node[lbl] at (1.0,2.28) {$\bm q_i=\bm q_j$};
  \node[panelcap] at (1.0,-0.62) {(c) duplicate destination:\\detected by grid label};
\end{scope}
% ---------- (d): grid head-on swap ----------
\begin{scope}[shift={(4.6,-4.0)}]
  \draw[gray!60] (0,0) grid (2,2);
  \node[agent] (C) at (0.5,1.0) {$i$};
  \node[agent,fill=red!25] (D) at (1.5,1.0) {$j$};
  \draw[prop] (C.north) .. controls (0.7,1.55) and (1.3,1.55) .. (D.north);
  \draw[prop,red!60!black] (D.south) .. controls (1.3,0.45) and (0.7,0.45) .. (C.south);
  \node[font=\footnotesize,red!70!black] at (1.0,1.0) {$\times$};
  \node[lbl] at (1.0,2.28) {$\bm q_i=\bm p_j,\ \bm q_j=\bm p_i$};
  \node[panelcap] at (1.0,-0.62) {(d) head-on swap:\\detected by grid label};
\end{scope}
\end{tikzpicture}
